Computing Masses from Effective Transfer Matrices

We study the use of effective transfer matrices for the numerical computation of masses (or correlation lengths) in lattice spin models. The effective transfer matrix has a strongly reduced number of components. Its definition is motivated by a renormalization group transformation of the full model onto a 1-dimensional spin model. The matrix elements of the effective transfer matrix can be determined by Monte Carlo simulation. We show that the mass gap can be recovered exactly from the spectrum of the effective transfer matrix. As a first step towards application we performed a Monte Carlo study for the 2-dimensional Ising model. For the simulations in the broken phase we employed a multimagnetical demon algorithm. The results for the tunnelling correlation length are particularly encouraging.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 2188 m
650 2792 l
2030 2792 l
2030 2188 l
650 2188 l
stroke
[] 0 setdash
650 2188 m
2030 2188 l
650 2792 m
2030 2792 l
stroke
650 2188 m
650 2198 l
822 2188 m
822 2198 l
994 2188 m
994 2198 l
1167 2188 m
1167 2198 l
1339 2188 m
1339 2198 l
1512 2188 m
1512 2198 l
1685 2188 m
1685 2198 l
1857 2188 m
1857 2198 l
2030 2188 m
2030 2198 l
650 2792 m
650 2782 l
822 2792 m
822 2782 l
994 2792 m
994 2782 l
1167 2792 m
1167 2782 l
1339 2792 m
1339 2782 l
1512 2792 m
1512 2782 l
1685 2792 m
1685 2782 l
1857 2792 m
1857 2782 l
2030 2792 m
2030 2782 l
stroke
650 2188 m
650 2208 l
994 2188 m
994 2208 l
1339 2188 m
1339 2208 l
1685 2188 m
1685 2208 l
2030 2188 m
2030 2208 l
650 2792 m
650 2772 l
994 2792 m
994 2772 l
1339 2792 m
1339 2772 l
1685 2792 m
1685 2772 l
2030 2792 m
2030 2772 l
stroke
650 2188 m
660 2188 l
650 2264 m
660 2264 l
650 2339 m
660 2339 l
650 2415 m
660 2415 l
650 2490 m
660 2490 l
650 2566 m
660 2566 l
650 2641 m
660 2641 l
650 2717 m
660 2717 l
650 2792 m
660 2792 l
2030 2188 m
2020 2188 l
2030 2264 m
2020 2264 l
2030 2339 m
2020 2339 l
2030 2415 m
2020 2415 l
2030 2490 m
2020 2490 l
2030 2566 m
2020 2566 l
2030 2641 m
2020 2641 l
2030 2717 m
2020 2717 l
2030 2792 m
2020 2792 l
stroke
650 2188 m
670 2188 l
650 2339 m
670 2339 l
650 2490 m
670 2490 l
650 2641 m
670 2641 l
650 2792 m
670 2792 l
2030 2188 m
2010 2188 l
2030 2339 m
2010 2339 l
2030 2490 m
2010 2490 l
2030 2641 m
2010 2641 l
2030 2792 m
2010 2792 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
612 2188 m
gsave
612 2188 translate
0 rotate
0 -20  m
(0.9996) RJ
(0.9996) show
grestore
newpath
612 2339 m
gsave
612 2339 translate
0 rotate
0 -20  m
(0.9997) RJ
(0.9997) show
grestore
newpath
612 2490 m
gsave
612 2490 translate
0 rotate
0 -20  m
(0.9998) RJ
(0.9998) show
grestore
newpath
612 2641 m
gsave
612 2641 translate
0 rotate
0 -20  m
(0.9999) RJ
(0.9999) show
grestore
newpath
612 2792 m
gsave
612 2792 translate
0 rotate
0 -20  m
(1.0000) RJ
(1.0000) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
376 2490 m
gsave
376 2490 translate
0 rotate
0 0  m
(c0a) RJ
/Times-Italic findfont
78 scalefont
 setfont
(c) show
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
46 scalefont
 setfont
0 -23 rmoveto
(0) show
/Times-Italic findfont
46 scalefont
 setfont
(a) show
grestore
newpath
650 2792 m
719 2792 l
788 2792 l
857 2792 l
926 2792 l
995 2792 l
1064 2792 l
1133 2792 l
1202 2792 l
1271 2792 l
1340 2792 l
1409 2792 l
1477 2792 l
1546 2792 l
1615 2792 l
1685 2792 l
1754 2792 l
1823 2792 l
1892 2792 l
1961 2792 l
2030 2792 l
stroke
650 2746 m
719 2744 l
788 2743 l
857 2743 l
926 2744 l
995 2747 l
1064 2749 l
1133 2753 l
1202 2756 l
1271 2761 l
1340 2764 l
1409 2768 l
1477 2771 l
1546 2776 l
1615 2779 l
1685 2780 l
1754 2783 l
1823 2785 l
1892 2786 l
1961 2788 l
2030 2789 l
stroke
650 2593 m
719 2581 l
788 2572 l
857 2569 l
926 2570 l
995 2578 l
1064 2592 l
1133 2610 l
1202 2631 l
1271 2653 l
1340 2676 l
1409 2697 l
1477 2717 l
1546 2733 l
1615 2747 l
1685 2759 l
1754 2767 l
1823 2774 l
1892 2779 l
1961 2783 l
2030 2785 l
stroke
650 2379 m
719 2336 l
788 2303 l
857 2284 l
926 2279 l
995 2291 l
1064 2321 l
1133 2368 l
1202 2426 l
1271 2487 l
1340 2549 l
1409 2605 l
1477 2653 l
1546 2691 l
1615 2721 l
1685 2743 l
1754 2759 l
1823 2770 l
1892 2777 l
1961 2782 l
2030 2786 l
stroke
650 1509 m
650 2113 l
2030 2113 l
2030 1509 l
650 1509 l
stroke
650 1509 m
2030 1509 l
650 2113 m
2030 2113 l
stroke
650 1509 m
650 1519 l
822 1509 m
822 1519 l
994 1509 m
994 1519 l
1167 1509 m
1167 1519 l
1339 1509 m
1339 1519 l
1512 1509 m
1512 1519 l
1685 1509 m
1685 1519 l
1857 1509 m
1857 1519 l
2030 1509 m
2030 1519 l
650 2113 m
650 2103 l
822 2113 m
822 2103 l
994 2113 m
994 2103 l
1167 2113 m
1167 2103 l
1339 2113 m
1339 2103 l
1512 2113 m
1512 2103 l
1685 2113 m
1685 2103 l
1857 2113 m
1857 2103 l
2030 2113 m
2030 2103 l
stroke
650 1509 m
650 1529 l
994 1509 m
994 1529 l
1339 1509 m
1339 1529 l
1685 1509 m
1685 1529 l
2030 1509 m
2030 1529 l
650 2113 m
650 2093 l
994 2113 m
994 2093 l
1339 2113 m
1339 2093 l
1685 2113 m
1685 2093 l
2030 2113 m
2030 2093 l
stroke
650 1509 m
660 1509 l
650 1610 m
660 1610 l
650 1710 m
660 1710 l
650 1811 m
660 1811 l
650 1912 m
660 1912 l
650 2012 m
660 2012 l
650 2113 m
660 2113 l
2030 1509 m
2020 1509 l
2030 1610 m
2020 1610 l
2030 1710 m
2020 1710 l
2030 1811 m
2020 1811 l
2030 1912 m
2020 1912 l
2030 2012 m
2020 2012 l
2030 2113 m
2020 2113 l
stroke
650 1509 m
670 1509 l
650 1710 m
670 1710 l
650 1912 m
670 1912 l
650 2113 m
670 2113 l
2030 1509 m
2010 1509 l
2030 1710 m
2010 1710 l
2030 1912 m
2010 1912 l
2030 2113 m
2010 2113 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
612 1509 m
gsave
612 1509 translate
0 rotate
0 -20  m
(0.94) RJ
(0.94) show
grestore
newpath
612 1710 m
gsave
612 1710 translate
0 rotate
0 -20  m
(0.96) RJ
(0.96) show
grestore
newpath
612 1912 m
gsave
612 1912 translate
0 rotate
0 -20  m
(0.98) RJ
(0.98) show
grestore
newpath
612 2113 m
gsave
612 2113 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
457 1811 m
gsave
457 1811 translate
0 rotate
0 0  m
(c1s    ) RJ
/Times-Italic findfont
78 scalefont
 setfont
(c) show
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
46 scalefont
 setfont
0 -23 rmoveto
(1) show
/Times-Italic findfont
46 scalefont
 setfont
(s    ) show
grestore
newpath
650 1987 m
719 1993 l
788 1998 l
857 2002 l
926 2005 l
995 2008 l
1064 2010 l
1133 2011 l
1202 2011 l
1271 2010 l
1340 2009 l
1409 2007 l
1477 2005 l
1546 2001 l
1615 1998 l
1685 1994 l
1754 1990 l
1823 1985 l
1892 1980 l
1961 1975 l
2030 1971 l
stroke
650 1892 m
719 1904 l
788 1914 l
857 1923 l
926 1930 l
995 1935 l
1064 1938 l
1133 1939 l
1202 1937 l
1271 1934 l
1340 1928 l
1409 1920 l
1477 1910 l
1546 1898 l
1615 1884 l
1685 1869 l
1754 1853 l
1823 1836 l
1892 1819 l
1961 1801 l
2030 1783 l
stroke
650 1800 m
719 1819 l
788 1836 l
857 1850 l
926 1862 l
995 1871 l
1064 1876 l
1133 1877 l
1202 1874 l
1271 1866 l
1340 1854 l
1409 1836 l
1477 1813 l
1546 1787 l
1615 1757 l
1685 1724 l
1754 1689 l
1823 1652 l
1892 1614 l
1961 1576 l
2030 1537 l
stroke
650 830 m
650 1434 l
2030 1434 l
2030 830 l
650 830 l
stroke
650 830 m
2030 830 l
650 1434 m
2030 1434 l
stroke
650 830 m
650 840 l
822 830 m
822 840 l
994 830 m
994 840 l
1167 830 m
1167 840 l
1339 830 m
1339 840 l
1512 830 m
1512 840 l
1685 830 m
1685 840 l
1857 830 m
1857 840 l
2030 830 m
2030 840 l
650 1434 m
650 1424 l
822 1434 m
822 1424 l
994 1434 m
994 1424 l
1167 1434 m
1167 1424 l
1339 1434 m
1339 1424 l
1512 1434 m
1512 1424 l
1685 1434 m
1685 1424 l
1857 1434 m
1857 1424 l
2030 1434 m
2030 1424 l
stroke
650 830 m
650 850 l
994 830 m
994 850 l
1339 830 m
1339 850 l
1685 830 m
1685 850 l
2030 830 m
2030 850 l
650 1434 m
650 1414 l
994 1434 m
994 1414 l
1339 1434 m
1339 1414 l
1685 1434 m
1685 1414 l
2030 1434 m
2030 1414 l
/Times-Italic findfont
62 scalefont
 setfont
/Times-Roman findfont
62 scalefont
 setfont
stroke
650 778 m
gsave
650 778 translate
0 rotate
0 -20  m
(0.35) CS
(0.35) show
grestore
newpath
994 778 m
gsave
994 778 translate
0 rotate
0 -20  m
(0.40) CS
(0.40) show
grestore
newpath
1339 778 m
gsave
1339 778 translate
0 rotate
0 -20  m
(0.45) CS
(0.45) show
grestore
newpath
1685 778 m
gsave
1685 778 translate
0 rotate
0 -20  m
(0.50) CS
(0.50) show
grestore
newpath
2030 778 m
gsave
2030 778 translate
0 rotate
0 -20  m
(0.55) CS
(0.55) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
1340 674 m
gsave
1340 674 translate
0 rotate
0 0  m
(b) CS
/Symbol findfont
76 scalefont
 setfont
(b) show
grestore
newpath
650 830 m
660 830 l
650 930 m
660 930 l
650 1031 m
660 1031 l
650 1131 m
660 1131 l
650 1232 m
660 1232 l
650 1333 m
660 1333 l
650 1433 m
660 1433 l
2030 830 m
2020 830 l
2030 930 m
2020 930 l
2030 1031 m
2020 1031 l
2030 1131 m
2020 1131 l
2030 1232 m
2020 1232 l
2030 1333 m
2020 1333 l
2030 1433 m
2020 1433 l
stroke
650 830 m
670 830 l
650 1031 m
670 1031 l
650 1232 m
670 1232 l
650 1433 m
670 1433 l
2030 830 m
2010 830 l
2030 1031 m
2010 1031 l
2030 1232 m
2010 1232 l
2030 1433 m
2010 1433 l
/Symbol findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
610 830 m
gsave
610 830 translate
0 rotate
0 -20  m
(0.94) RJ
(0.94) show
grestore
newpath
610 1031 m
gsave
610 1031 translate
0 rotate
0 -20  m
(0.96) RJ
(0.96) show
grestore
newpath
610 1232 m
gsave
610 1232 translate
0 rotate
0 -20  m
(0.98) RJ
(0.98) show
grestore
newpath
610 1433 m
gsave
610 1433 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
454 1132 m
gsave
454 1132 translate
0 rotate
0 0  m
(c1a    ) RJ
/Times-Italic findfont
78 scalefont
 setfont
(c) show
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
46 scalefont
 setfont
0 -23 rmoveto
(1) show
/Times-Italic findfont
46 scalefont
 setfont
(a    ) show
grestore
newpath
650 1433 m
719 1433 l
788 1433 l
857 1433 l
926 1433 l
995 1433 l
1064 1433 l
1133 1433 l
1202 1433 l
1271 1433 l
1340 1433 l
1409 1433 l
1477 1433 l
1546 1433 l
1615 1433 l
1685 1433 l
1754 1433 l
1823 1433 l
1892 1433 l
1961 1433 l
2030 1433 l
stroke
650 1235 m
719 1244 l
788 1252 l
857 1260 l
926 1267 l
995 1272 l
1064 1278 l
1133 1282 l
1202 1286 l
1271 1289 l
1340 1291 l
1409 1293 l
1477 1295 l
1546 1296 l
1615 1297 l
1685 1297 l
1754 1297 l
1823 1298 l
1892 1298 l
1961 1297 l
2030 1297 l
stroke
650 1039 m
719 1059 l
788 1076 l
857 1092 l
926 1106 l
995 1118 l
1064 1127 l
1133 1134 l
1202 1139 l
1271 1142 l
1340 1143 l
1409 1142 l
1477 1140 l
1546 1137 l
1615 1132 l
1685 1127 l
1754 1121 l
1823 1116 l
1892 1109 l
1961 1103 l
2030 1097 l
stroke
650 854 m
719 885 l
788 914 l
857 939 l
926 961 l
995 980 l
1064 993 l
1133 1003 l
1202 1008 l
1271 1008 l
1340 1004 l
1409 996 l
1477 985 l
1546 971 l
1615 956 l
1685 939 l
1754 920 l
1823 902 l
1892 883 l
1961 864 l
2030 846 l
stroke
/Times-Italic findfont
55 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
786 2696 m
gsave
786 2696 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 6) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
890 2518 m
gsave
890 2518 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 8) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
1141 2309 m
gsave
1141 2309 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 10) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
1689 2047 m
gsave
1689 2047 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 6) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
1647 1911 m
gsave
1647 1911 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 8) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
1539 1641 m
gsave
1539 1641 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 10) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
1503 1344 m
gsave
1503 1344 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 6) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
1468 1179 m
gsave
1468 1179 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 8) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
1419 1031 m
gsave
1419 1031 translate
0 rotate
0 -18  m
/Times-Italic findfont
55 scalefont
 setfont
(N) show
/Times-Italic findfont
32 scalefont
 setfont
0 -16 rmoveto
/Symbol findfont
32 scalefont
 setfont
(s) show
/Symbol findfont
55 scalefont
 setfont
0 16 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
( = 10) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 199 487 670
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
650 2189 m
650 2793 l
2030 2793 l
2030 2189 l
650 2189 l
stroke
[] 0 setdash
650 2189 m
2030 2189 l
650 2793 m
2030 2793 l
stroke
650 2189 m
650 2199 l
822 2189 m
822 2199 l
995 2189 m
995 2199 l
1167 2189 m
1167 2199 l
1340 2189 m
1340 2199 l
1512 2189 m
1512 2199 l
1685 2189 m
1685 2199 l
1857 2189 m
1857 2199 l
2030 2189 m
2030 2199 l
650 2793 m
650 2783 l
822 2793 m
822 2783 l
995 2793 m
995 2783 l
1167 2793 m
1167 2783 l
1340 2793 m
1340 2783 l
1512 2793 m
1512 2783 l
1685 2793 m
1685 2783 l
1857 2793 m
1857 2783 l
2030 2793 m
2030 2783 l
stroke
650 2189 m
650 2209 l
995 2189 m
995 2209 l
1340 2189 m
1340 2209 l
1685 2189 m
1685 2209 l
2030 2189 m
2030 2209 l
650 2793 m
650 2773 l
995 2793 m
995 2773 l
1340 2793 m
1340 2773 l
1685 2793 m
1685 2773 l
2030 2793 m
2030 2773 l
stroke
650 2249 m
660 2249 l
650 2309 m
660 2309 l
650 2370 m
660 2370 l
650 2430 m
660 2430 l
650 2491 m
660 2491 l
650 2551 m
660 2551 l
650 2611 m
660 2611 l
650 2672 m
660 2672 l
650 2732 m
660 2732 l
650 2793 m
660 2793 l
2030 2249 m
2020 2249 l
2030 2309 m
2020 2309 l
2030 2370 m
2020 2370 l
2030 2430 m
2020 2430 l
2030 2491 m
2020 2491 l
2030 2551 m
2020 2551 l
2030 2611 m
2020 2611 l
2030 2672 m
2020 2672 l
2030 2732 m
2020 2732 l
2030 2793 m
2020 2793 l
stroke
650 2249 m
670 2249 l
650 2370 m
670 2370 l
650 2491 m
670 2491 l
650 2611 m
670 2611 l
650 2732 m
670 2732 l
2030 2249 m
2010 2249 l
2030 2370 m
2010 2370 l
2030 2491 m
2010 2491 l
2030 2611 m
2010 2611 l
2030 2732 m
2010 2732 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
612 2249 m
gsave
612 2249 translate
0 rotate
0 -20  m
(-0.20) RJ
(-0.20) show
grestore
newpath
612 2370 m
gsave
612 2370 translate
0 rotate
0 -20  m
(-0.10) RJ
(-0.10) show
grestore
newpath
612 2491 m
gsave
612 2491 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
612 2611 m
gsave
612 2611 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
612 2732 m
gsave
612 2732 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
1340 2843 m
gsave
1340 2843 translate
0 rotate
0 0  m
(b = bc , Ns = 64) CS
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(c) show
/Times-Italic findfont
60 scalefont
 setfont
0 18 rmoveto
( , N) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Symbol findfont
36 scalefont
 setfont
(s) show
/Times-Roman findfont
36 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
( = 64) show
grestore
newpath
650 2542 m
671 2583 l
693 2619 l
714 2647 l
736 2669 l
757 2684 l
779 2692 l
800 2695 l
822 2695 l
844 2693 l
865 2687 l
887 2682 l
908 2674 l
930 2667 l
951 2660 l
973 2652 l
995 2645 l
1016 2639 l
1038 2633 l
1059 2627 l
1081 2622 l
1102 2617 l
1124 2613 l
1145 2609 l
1167 2606 l
1189 2604 l
1210 2601 l
1232 2599 l
1253 2598 l
1275 2597 l
1296 2596 l
1318 2595 l
1340 2595 l
1361 2595 l
1383 2596 l
1404 2597 l
1426 2598 l
1447 2599 l
1469 2601 l
1490 2604 l
1512 2606 l
1534 2609 l
1555 2613 l
1577 2617 l
1598 2622 l
1620 2627 l
1641 2633 l
1663 2639 l
1685 2645 l
1706 2652 l
1728 2660 l
1749 2667 l
1771 2674 l
1792 2682 l
1814 2687 l
1835 2693 l
1857 2695 l
1879 2695 l
1900 2692 l
1922 2684 l
1943 2669 l
1965 2647 l
1986 2619 l
2008 2583 l
2030 2542 l
stroke
[4 8] 0 setdash
650 2552 m
671 2600 l
693 2641 l
714 2675 l
736 2699 l
757 2715 l
779 2724 l
800 2726 l
822 2724 l
844 2719 l
865 2710 l
887 2701 l
908 2689 l
930 2678 l
951 2666 l
973 2654 l
995 2642 l
1016 2630 l
1038 2619 l
1059 2608 l
1081 2598 l
1102 2587 l
1124 2578 l
1145 2568 l
1167 2559 l
1189 2550 l
1210 2541 l
1232 2532 l
1253 2524 l
1275 2515 l
1296 2507 l
1318 2499 l
1340 2491 l
1361 2482 l
1383 2474 l
1404 2466 l
1426 2457 l
1447 2449 l
1469 2440 l
1490 2431 l
1512 2422 l
1534 2413 l
1555 2403 l
1577 2394 l
1598 2383 l
1620 2373 l
1641 2362 l
1663 2351 l
1685 2339 l
1706 2327 l
1728 2315 l
1749 2303 l
1771 2292 l
1792 2280 l
1814 2271 l
1835 2262 l
1857 2257 l
1879 2255 l
1900 2257 l
1922 2266 l
1943 2282 l
1965 2306 l
1986 2340 l
2008 2381 l
2030 2429 l
stroke
[] 0 setdash
[20 20] 0 setdash
650 2543 m
671 2583 l
693 2617 l
714 2641 l
736 2657 l
757 2663 l
779 2661 l
800 2653 l
822 2640 l
844 2624 l
865 2605 l
887 2583 l
908 2560 l
930 2536 l
951 2512 l
973 2488 l
995 2464 l
1016 2441 l
1038 2419 l
1059 2398 l
1081 2377 l
1102 2358 l
1124 2341 l
1145 2325 l
1167 2310 l
1189 2297 l
1210 2285 l
1232 2276 l
1253 2266 l
1275 2260 l
1296 2256 l
1318 2253 l
1340 2252 l
1361 2253 l
1383 2256 l
1404 2260 l
1426 2266 l
1447 2276 l
1469 2285 l
1490 2297 l
1512 2310 l
1534 2325 l
1555 2341 l
1577 2358 l
1598 2377 l
1620 2398 l
1641 2419 l
1663 2441 l
1685 2464 l
1706 2488 l
1728 2512 l
1749 2536 l
1771 2560 l
1792 2583 l
1814 2605 l
1835 2624 l
1857 2640 l
1879 2653 l
1900 2661 l
1922 2663 l
1943 2657 l
1965 2641 l
1986 2617 l
2008 2583 l
2030 2543 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
650 2555 m
671 2603 l
693 2642 l
714 2664 l
736 2676 l
757 2672 l
779 2659 l
800 2637 l
822 2607 l
844 2573 l
865 2538 l
887 2500 l
908 2462 l
930 2426 l
951 2393 l
973 2362 l
995 2335 l
1016 2311 l
1038 2291 l
1059 2281 l
1081 2271 l
1102 2268 l
1124 2270 l
1145 2276 l
1167 2287 l
1189 2302 l
1210 2321 l
1232 2343 l
1253 2368 l
1275 2399 l
1296 2426 l
1318 2460 l
1340 2491 l
1361 2521 l
1383 2555 l
1404 2582 l
1426 2613 l
1447 2638 l
1469 2660 l
1490 2679 l
1512 2694 l
1534 2705 l
1555 2711 l
1577 2713 l
1598 2710 l
1620 2700 l
1641 2690 l
1663 2670 l
1685 2646 l
1706 2619 l
1728 2588 l
1749 2555 l
1771 2519 l
1792 2481 l
1814 2443 l
1835 2408 l
1857 2374 l
1879 2344 l
1900 2322 l
1922 2309 l
1943 2305 l
1965 2317 l
1986 2339 l
2008 2378 l
2030 2426 l
stroke
[] 0 setdash
650 1509 m
650 2113 l
2030 2113 l
2030 1509 l
650 1509 l
stroke
650 1509 m
2030 1509 l
650 2113 m
2030 2113 l
stroke
650 1509 m
650 1519 l
822 1509 m
822 1519 l
995 1509 m
995 1519 l
1167 1509 m
1167 1519 l
1340 1509 m
1340 1519 l
1512 1509 m
1512 1519 l
1685 1509 m
1685 1519 l
1857 1509 m
1857 1519 l
2030 1509 m
2030 1519 l
650 2113 m
650 2103 l
822 2113 m
822 2103 l
995 2113 m
995 2103 l
1167 2113 m
1167 2103 l
1340 2113 m
1340 2103 l
1512 2113 m
1512 2103 l
1685 2113 m
1685 2103 l
1857 2113 m
1857 2103 l
2030 2113 m
2030 2103 l
stroke
650 1509 m
650 1529 l
995 1509 m
995 1529 l
1340 1509 m
1340 1529 l
1685 1509 m
1685 1529 l
2030 1509 m
2030 1529 l
650 2113 m
650 2093 l
995 2113 m
995 2093 l
1340 2113 m
1340 2093 l
1685 2113 m
1685 2093 l
2030 2113 m
2030 2093 l
stroke
650 1569 m
660 1569 l
650 1630 m
660 1630 l
650 1690 m
660 1690 l
650 1751 m
660 1751 l
650 1811 m
660 1811 l
650 1871 m
660 1871 l
650 1932 m
660 1932 l
650 1992 m
660 1992 l
650 2053 m
660 2053 l
650 2113 m
660 2113 l
2030 1569 m
2020 1569 l
2030 1630 m
2020 1630 l
2030 1690 m
2020 1690 l
2030 1751 m
2020 1751 l
2030 1811 m
2020 1811 l
2030 1871 m
2020 1871 l
2030 1932 m
2020 1932 l
2030 1992 m
2020 1992 l
2030 2053 m
2020 2053 l
2030 2113 m
2020 2113 l
stroke
650 1569 m
670 1569 l
650 1690 m
670 1690 l
650 1811 m
670 1811 l
650 1932 m
670 1932 l
650 2053 m
670 2053 l
2030 1569 m
2010 1569 l
2030 1690 m
2010 1690 l
2030 1811 m
2010 1811 l
2030 1932 m
2010 1932 l
2030 2053 m
2010 2053 l
/Times-Roman findfont
60 scalefont
 setfont
stroke
614 1569 m
gsave
614 1569 translate
0 rotate
0 -20  m
(-0.20) RJ
(-0.20) show
grestore
newpath
614 1690 m
gsave
614 1690 translate
0 rotate
0 -20  m
(-0.10) RJ
(-0.10) show
grestore
newpath
614 1811 m
gsave
614 1811 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
614 1932 m
gsave
614 1932 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
614 2053 m
gsave
614 2053 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
650 1863 m
671 1904 l
693 1939 l
714 1968 l
736 1989 l
757 2004 l
779 2013 l
800 2016 l
822 2016 l
844 2013 l
865 2008 l
887 2002 l
908 1995 l
930 1988 l
951 1980 l
973 1973 l
995 1966 l
1016 1959 l
1038 1953 l
1059 1947 l
1081 1942 l
1102 1938 l
1124 1934 l
1145 1930 l
1167 1927 l
1189 1924 l
1210 1922 l
1232 1920 l
1253 1919 l
1275 1917 l
1296 1916 l
1318 1916 l
1340 1915 l
1361 1916 l
1383 1916 l
1404 1917 l
1426 1919 l
1447 1920 l
1469 1922 l
1490 1924 l
1512 1927 l
1534 1930 l
1555 1934 l
1577 1938 l
1598 1942 l
1620 1947 l
1641 1953 l
1663 1959 l
1685 1966 l
1706 1973 l
1728 1980 l
1749 1988 l
1771 1995 l
1792 2002 l
1814 2008 l
1835 2013 l
1857 2016 l
1879 2016 l
1900 2013 l
1922 2004 l
1943 1989 l
1965 1968 l
1986 1939 l
2008 1904 l
2030 1863 l
stroke
[4 8] 0 setdash
650 1872 m
671 1920 l
693 1962 l
714 1995 l
736 2020 l
757 2036 l
779 2045 l
800 2047 l
822 2045 l
844 2039 l
865 2031 l
887 2022 l
908 2010 l
930 1998 l
951 1986 l
973 1974 l
995 1962 l
1016 1951 l
1038 1939 l
1059 1928 l
1081 1917 l
1102 1907 l
1124 1897 l
1145 1887 l
1167 1878 l
1189 1870 l
1210 1861 l
1232 1852 l
1253 1844 l
1275 1835 l
1296 1827 l
1318 1819 l
1340 1811 l
1361 1803 l
1383 1795 l
1404 1787 l
1426 1778 l
1447 1770 l
1469 1761 l
1490 1752 l
1512 1744 l
1534 1735 l
1555 1725 l
1577 1715 l
1598 1705 l
1620 1694 l
1641 1683 l
1663 1671 l
1685 1660 l
1706 1648 l
1728 1636 l
1749 1624 l
1771 1612 l
1792 1600 l
1814 1591 l
1835 1583 l
1857 1577 l
1879 1575 l
1900 1577 l
1922 1586 l
1943 1602 l
1965 1627 l
1986 1660 l
2008 1702 l
2030 1750 l
stroke
[] 0 setdash
[20 20] 0 setdash
650 1863 m
671 1903 l
693 1936 l
714 1960 l
736 1977 l
757 1983 l
779 1980 l
800 1974 l
822 1960 l
844 1944 l
865 1926 l
887 1904 l
908 1881 l
930 1857 l
951 1833 l
973 1810 l
995 1786 l
1016 1763 l
1038 1740 l
1059 1717 l
1081 1697 l
1102 1679 l
1124 1661 l
1145 1644 l
1167 1630 l
1189 1617 l
1210 1605 l
1232 1596 l
1253 1587 l
1275 1581 l
1296 1576 l
1318 1574 l
1340 1574 l
1361 1574 l
1383 1576 l
1404 1581 l
1426 1587 l
1447 1596 l
1469 1605 l
1490 1617 l
1512 1630 l
1534 1644 l
1555 1661 l
1577 1679 l
1598 1697 l
1620 1717 l
1641 1740 l
1663 1763 l
1685 1786 l
1706 1810 l
1728 1833 l
1749 1857 l
1771 1881 l
1792 1904 l
1814 1926 l
1835 1944 l
1857 1960 l
1879 1974 l
1900 1980 l
1922 1983 l
1943 1977 l
1965 1960 l
1986 1936 l
2008 1903 l
2030 1863 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
650 1874 m
671 1921 l
693 1956 l
714 1979 l
736 1995 l
757 1991 l
779 1975 l
800 1957 l
822 1926 l
844 1895 l
865 1859 l
887 1822 l
908 1786 l
930 1751 l
951 1716 l
973 1685 l
995 1661 l
1016 1636 l
1038 1612 l
1059 1599 l
1081 1593 l
1102 1586 l
1124 1584 l
1145 1589 l
1167 1607 l
1189 1617 l
1210 1637 l
1232 1658 l
1253 1684 l
1275 1724 l
1296 1746 l
1318 1779 l
1340 1811 l
1361 1843 l
1383 1876 l
1404 1898 l
1426 1938 l
1447 1964 l
1469 1985 l
1490 2005 l
1512 2015 l
1534 2033 l
1555 2038 l
1577 2036 l
1598 2029 l
1620 2023 l
1641 2010 l
1663 1986 l
1685 1961 l
1706 1937 l
1728 1906 l
1749 1871 l
1771 1836 l
1792 1800 l
1814 1763 l
1835 1727 l
1857 1696 l
1879 1665 l
1900 1647 l
1922 1631 l
1943 1627 l
1965 1643 l
1986 1666 l
2008 1701 l
2030 1748 l
stroke
[] 0 setdash
650 829 m
650 1433 l
2030 1433 l
2030 829 l
650 829 l
stroke
650 829 m
2030 829 l
650 1433 m
2030 1433 l
stroke
650 829 m
650 839 l
822 829 m
822 839 l
995 829 m
995 839 l
1167 829 m
1167 839 l
1340 829 m
1340 839 l
1512 829 m
1512 839 l
1685 829 m
1685 839 l
1857 829 m
1857 839 l
2030 829 m
2030 839 l
650 1433 m
650 1423 l
822 1433 m
822 1423 l
995 1433 m
995 1423 l
1167 1433 m
1167 1423 l
1340 1433 m
1340 1423 l
1512 1433 m
1512 1423 l
1685 1433 m
1685 1423 l
1857 1433 m
1857 1423 l
2030 1433 m
2030 1423 l
stroke
650 829 m
650 849 l
995 829 m
995 849 l
1340 829 m
1340 849 l
1685 829 m
1685 849 l
2030 829 m
2030 849 l
650 1433 m
650 1413 l
995 1433 m
995 1413 l
1340 1433 m
1340 1413 l
1685 1433 m
1685 1413 l
2030 1433 m
2030 1413 l
/Times-Roman findfont
62 scalefont
 setfont
stroke
650 777 m
gsave
650 777 translate
0 rotate
0 -20  m
(-64) CS
(-64) show
grestore
newpath
995 777 m
gsave
995 777 translate
0 rotate
0 -20  m
(-32) CS
(-32) show
grestore
newpath
1340 777 m
gsave
1340 777 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1685 777 m
gsave
1685 777 translate
0 rotate
0 -20  m
(32) CS
(32) show
grestore
newpath
2030 777 m
gsave
2030 777 translate
0 rotate
0 -20  m
(64) CS
(64) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
1340 673 m
gsave
1340 673 translate
0 rotate
0 0  m
(M) CS
/Times-Italic findfont
76 scalefont
 setfont
(M) show
grestore
newpath
650 890 m
660 890 l
650 950 m
660 950 l
650 1011 m
660 1011 l
650 1071 m
660 1071 l
650 1132 m
660 1132 l
650 1192 m
660 1192 l
650 1252 m
660 1252 l
650 1313 m
660 1313 l
650 1373 m
660 1373 l
650 1433 m
660 1433 l
2030 890 m
2020 890 l
2030 950 m
2020 950 l
2030 1011 m
2020 1011 l
2030 1071 m
2020 1071 l
2030 1132 m
2020 1132 l
2030 1192 m
2020 1192 l
2030 1252 m
2020 1252 l
2030 1313 m
2020 1313 l
2030 1373 m
2020 1373 l
2030 1433 m
2020 1433 l
stroke
650 890 m
670 890 l
650 1011 m
670 1011 l
650 1132 m
670 1132 l
650 1252 m
670 1252 l
650 1373 m
670 1373 l
2030 890 m
2010 890 l
2030 1011 m
2010 1011 l
2030 1132 m
2010 1132 l
2030 1252 m
2010 1252 l
2030 1373 m
2010 1373 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
612 890 m
gsave
612 890 translate
0 rotate
0 -20  m
(-0.20) RJ
(-0.20) show
grestore
newpath
612 1011 m
gsave
612 1011 translate
0 rotate
0 -20  m
(-0.10) RJ
(-0.10) show
grestore
newpath
612 1132 m
gsave
612 1132 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
612 1252 m
gsave
612 1252 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
612 1373 m
gsave
612 1373 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
650 1183 m
671 1224 l
693 1260 l
714 1288 l
736 1310 l
757 1325 l
779 1333 l
800 1336 l
822 1336 l
844 1334 l
865 1328 l
887 1323 l
908 1315 l
930 1308 l
951 1301 l
973 1293 l
995 1286 l
1016 1280 l
1038 1274 l
1059 1268 l
1081 1263 l
1102 1258 l
1124 1254 l
1145 1250 l
1167 1247 l
1189 1245 l
1210 1242 l
1232 1240 l
1253 1239 l
1275 1238 l
1296 1237 l
1318 1236 l
1340 1236 l
1361 1236 l
1383 1237 l
1404 1238 l
1426 1239 l
1447 1240 l
1469 1242 l
1490 1245 l
1512 1247 l
1534 1250 l
1555 1254 l
1577 1258 l
1598 1263 l
1620 1268 l
1641 1274 l
1663 1280 l
1685 1286 l
1706 1293 l
1728 1301 l
1749 1308 l
1771 1315 l
1792 1323 l
1814 1328 l
1835 1334 l
1857 1336 l
1879 1336 l
1900 1333 l
1922 1325 l
1943 1310 l
1965 1288 l
1986 1260 l
2008 1224 l
2030 1183 l
stroke
[4 8] 0 setdash
650 1193 m
671 1241 l
693 1283 l
714 1316 l
736 1341 l
757 1357 l
779 1365 l
800 1368 l
822 1365 l
844 1360 l
865 1352 l
887 1342 l
908 1330 l
930 1319 l
951 1307 l
973 1295 l
995 1282 l
1016 1271 l
1038 1260 l
1059 1248 l
1081 1238 l
1102 1227 l
1124 1218 l
1145 1208 l
1167 1198 l
1189 1190 l
1210 1181 l
1232 1173 l
1253 1165 l
1275 1156 l
1296 1148 l
1318 1140 l
1340 1132 l
1361 1123 l
1383 1115 l
1404 1107 l
1426 1098 l
1447 1090 l
1469 1082 l
1490 1073 l
1512 1065 l
1534 1055 l
1555 1045 l
1577 1036 l
1598 1025 l
1620 1015 l
1641 1003 l
1663 992 l
1685 981 l
1706 968 l
1728 956 l
1749 944 l
1771 933 l
1792 921 l
1814 911 l
1835 903 l
1857 898 l
1879 895 l
1900 898 l
1922 906 l
1943 922 l
1965 947 l
1986 980 l
2008 1022 l
2030 1070 l
stroke
[] 0 setdash
[20 20] 0 setdash
650 1184 m
671 1221 l
693 1260 l
714 1280 l
736 1297 l
757 1306 l
779 1302 l
800 1291 l
822 1277 l
844 1264 l
865 1247 l
887 1223 l
908 1199 l
930 1180 l
951 1157 l
973 1131 l
995 1111 l
1016 1086 l
1038 1059 l
1059 1036 l
1081 1021 l
1102 1001 l
1124 982 l
1145 963 l
1167 952 l
1189 937 l
1210 928 l
1232 915 l
1253 907 l
1275 903 l
1296 892 l
1318 894 l
1340 895 l
1361 894 l
1383 892 l
1404 903 l
1426 907 l
1447 915 l
1469 928 l
1490 937 l
1512 952 l
1534 963 l
1555 982 l
1577 1001 l
1598 1021 l
1620 1036 l
1641 1059 l
1663 1086 l
1685 1111 l
1706 1131 l
1728 1157 l
1749 1180 l
1771 1199 l
1792 1223 l
1814 1247 l
1835 1264 l
1857 1277 l
1879 1291 l
1900 1302 l
1922 1306 l
1943 1297 l
1965 1280 l
1986 1260 l
2008 1221 l
2030 1184 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
650 1211 m
671 1250 l
693 1307 l
714 1295 l
736 1314 l
757 1327 l
779 1311 l
800 1249 l
822 1223 l
844 1213 l
865 1163 l
887 1116 l
908 1106 l
930 1094 l
951 1040 l
973 1008 l
995 1013 l
1016 967 l
1038 899 l
1059 917 l
1081 916 l
1102 913 l
1124 887 l
1145 928 l
1167 932 l
1189 929 l
1210 1002 l
1232 966 l
1253 996 l
1275 1072 l
1296 1078 l
1318 1053 l
1340 1132 l
1361 1210 l
1383 1185 l
1404 1191 l
1426 1267 l
1447 1297 l
1469 1261 l
1490 1334 l
1512 1331 l
1534 1335 l
1555 1376 l
1577 1350 l
1598 1347 l
1620 1346 l
1641 1364 l
1663 1296 l
1685 1250 l
1706 1255 l
1728 1223 l
1749 1169 l
1771 1157 l
1792 1147 l
1814 1100 l
1835 1050 l
1857 1040 l
1879 1014 l
1900 952 l
1922 936 l
1943 949 l
1965 968 l
1986 956 l
2008 1013 l
2030 1052 l
stroke
[] 0 setdash
/Times-Roman findfont
60 scalefont
 setfont
720 2271 m
gsave
720 2271 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(l) show
/Times-Roman findfont
60 scalefont
 setfont
( = 5) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
711 1594 m
gsave
711 1594 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(l) show
/Times-Roman findfont
60 scalefont
 setfont
( = 10) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
707 910 m
gsave
707 910 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(l) show
/Times-Roman findfont
60 scalefont
 setfont
( = 20) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 198 487 670
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
2030 1283 l
650 2642 m
2030 2642 l
stroke
650 1283 m
650 1293 l
788 1283 m
788 1293 l
926 1283 m
926 1293 l
1064 1283 m
1064 1293 l
1202 1283 m
1202 1293 l
1340 1283 m
1340 1293 l
1478 1283 m
1478 1293 l
1615 1283 m
1615 1293 l
1754 1283 m
1754 1293 l
1892 1283 m
1892 1293 l
2030 1283 m
2030 1293 l
650 2642 m
650 2632 l
788 2642 m
788 2632 l
926 2642 m
926 2632 l
1064 2642 m
1064 2632 l
1202 2642 m
1202 2632 l
1340 2642 m
1340 2632 l
1478 2642 m
1478 2632 l
1615 2642 m
1615 2632 l
1754 2642 m
1754 2632 l
1892 2642 m
1892 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
926 1283 m
926 1303 l
1202 1283 m
1202 1303 l
1478 1283 m
1478 1303 l
1754 1283 m
1754 1303 l
2030 1283 m
2030 1303 l
650 2642 m
650 2622 l
926 2642 m
926 2622 l
1202 2642 m
1202 2622 l
1478 2642 m
1478 2622 l
1754 2642 m
1754 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
74 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
stroke
650 1221 m
gsave
650 1221 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
newpath
926 1221 m
gsave
926 1221 translate
0 rotate
0 -24  m
(4) CS
(4) show
grestore
newpath
1202 1221 m
gsave
1202 1221 translate
0 rotate
0 -24  m
(8) CS
(8) show
grestore
newpath
1478 1221 m
gsave
1478 1221 translate
0 rotate
0 -24  m
(12) CS
(12) show
grestore
newpath
1754 1221 m
gsave
1754 1221 translate
0 rotate
0 -24  m
(16) CS
(16) show
grestore
newpath
2030 1221 m
gsave
2030 1221 translate
0 rotate
0 -24  m
(20) CS
(20) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
1340 1097 m
gsave
1340 1097 translate
0 rotate
0 0  m
(l) CS
/Times-Italic findfont
76 scalefont
 setfont
(l) show
grestore
newpath
650 1283 m
660 1283 l
650 1418 m
660 1418 l
650 1554 m
660 1554 l
650 1690 m
660 1690 l
650 1826 m
660 1826 l
650 1962 m
660 1962 l
650 2098 m
660 2098 l
650 2234 m
660 2234 l
650 2370 m
660 2370 l
650 2506 m
660 2506 l
650 2642 m
660 2642 l
2030 1283 m
2020 1283 l
2030 1418 m
2020 1418 l
2030 1554 m
2020 1554 l
2030 1690 m
2020 1690 l
2030 1826 m
2020 1826 l
2030 1962 m
2020 1962 l
2030 2098 m
2020 2098 l
2030 2234 m
2020 2234 l
2030 2370 m
2020 2370 l
2030 2506 m
2020 2506 l
2030 2642 m
2020 2642 l
stroke
650 1283 m
670 1283 l
650 1554 m
670 1554 l
650 1826 m
670 1826 l
650 2098 m
670 2098 l
650 2370 m
670 2370 l
650 2642 m
670 2642 l
2030 1283 m
2010 1283 l
2030 1554 m
2010 1554 l
2030 1826 m
2010 1826 l
2030 2098 m
2010 2098 l
2030 2370 m
2010 2370 l
2030 2642 m
2010 2642 l
/Times-Italic findfont
74 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
stroke
602 1283 m
gsave
602 1283 translate
0 rotate
0 -24  m
(40) RJ
(40) show
grestore
newpath
602 1554 m
gsave
602 1554 translate
0 rotate
0 -24  m
(50) RJ
(50) show
grestore
newpath
602 1826 m
gsave
602 1826 translate
0 rotate
0 -24  m
(60) RJ
(60) show
grestore
newpath
602 2098 m
gsave
602 2098 translate
0 rotate
0 -24  m
(70) RJ
(70) show
grestore
newpath
602 2370 m
gsave
602 2370 translate
0 rotate
0 -24  m
(80) RJ
(80) show
grestore
newpath
602 2642 m
gsave
602 2642 translate
0 rotate
0 -24  m
(90) RJ
(90) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
484 1962 m
gsave
484 1962 translate
0 rotate
0 0  m
(x0,a) RJ
/Symbol findfont
76 scalefont
 setfont
(x) show
/Times-Roman findfont
76 scalefont
 setfont
/Times-Roman findfont
45 scalefont
 setfont
0 -22 rmoveto
(0,) show
/Times-Italic findfont
45 scalefont
 setfont
(a) show
grestore
newpath
[] 0 setdash
650 1516 m
650 1522 l
719 1789 m
719 1799 l
788 1947 m
788 1961 l
856 2051 m
856 2066 l
926 2129 m
926 2147 l
995 2187 m
995 2206 l
1064 2226 m
1064 2248 l
1133 2265 m
1133 2290 l
1202 2291 m
1202 2318 l
1271 2303 m
1271 2331 l
1340 2323 m
1340 2354 l
1409 2334 m
1409 2364 l
1478 2347 m
1478 2376 l
1547 2358 m
1547 2386 l
1615 2364 m
1615 2393 l
1685 2364 m
1685 2396 l
1754 2372 m
1754 2405 l
1823 2373 m
1823 2404 l
1892 2383 m
1892 2418 l
1961 2388 m
1961 2425 l
2030 2390 m
2030 2425 l
2099 2390 m
2168 2394 m
2237 2394 m
2306 2398 m
2375 2405 m
2444 2403 m
2513 2404 m
2581 2409 m
2651 2408 m
2720 2407 m
2789 2414 m
2858 2416 m
2927 2409 m
2996 2415 m
3065 2398 m
3134 2404 m
3202 2414 m
3272 2411 m
3341 2402 m
3410 2404 m
3479 2416 m
3548 2402 m
3617 2402 m
3685 2400 m
3754 2396 m
3823 2401 m
3893 2414 m
3962 2418 m
4031 2418 m
4100 2411 m
4169 2414 m
4238 2426 m
4307 2429 m
4376 2413 m
4445 2421 m
4514 2434 m
4583 2436 m
4652 2426 m
4721 2434 m
4790 2432 m
4859 2431 m
4928 2426 m
4996 2422 m
5066 2431 m
5135 2431 m
5204 2430 m
5272 2439 m
5342 2437 m
5411 2431 m
5480 2424 m
5549 2427 m
5618 2443 m
5687 2431 m
5755 2442 m
5825 2441 m
5894 2444 m
5963 2446 m
6032 2446 m
6101 2436 m
stroke
626 1516 m
674 1516 l
626 1522 m
674 1522 l
695 1789 m
743 1789 l
695 1799 m
743 1799 l
764 1947 m
812 1947 l
764 1961 m
812 1961 l
832 2051 m
880 2051 l
832 2066 m
880 2066 l
902 2129 m
950 2129 l
902 2147 m
950 2147 l
971 2187 m
1019 2187 l
971 2206 m
1019 2206 l
1040 2226 m
1088 2226 l
1040 2248 m
1088 2248 l
1109 2265 m
1157 2265 l
1109 2290 m
1157 2290 l
1178 2291 m
1226 2291 l
1178 2318 m
1226 2318 l
1247 2303 m
1295 2303 l
1247 2331 m
1295 2331 l
1316 2323 m
1364 2323 l
1316 2354 m
1364 2354 l
1385 2334 m
1433 2334 l
1385 2364 m
1433 2364 l
1454 2347 m
1502 2347 l
1454 2376 m
1502 2376 l
1523 2358 m
1571 2358 l
1523 2386 m
1571 2386 l
1591 2364 m
1639 2364 l
1591 2393 m
1639 2393 l
1661 2364 m
1709 2364 l
1661 2396 m
1709 2396 l
1730 2372 m
1778 2372 l
1730 2405 m
1778 2405 l
1799 2373 m
1847 2373 l
1799 2404 m
1847 2404 l
1868 2383 m
1916 2383 l
1868 2418 m
1916 2418 l
1937 2388 m
1985 2388 l
1937 2425 m
1985 2425 l
2006 2390 m
2054 2390 l
2006 2425 m
2054 2425 l
stroke
650 1519 14 0 360 arc
gsave fill grestore
stroke
719 1794 14 0 360 arc
gsave fill grestore
stroke
788 1954 14 0 360 arc
gsave fill grestore
stroke
856 2058 14 0 360 arc
gsave fill grestore
stroke
926 2138 14 0 360 arc
gsave fill grestore
stroke
995 2196 14 0 360 arc
gsave fill grestore
stroke
1064 2237 14 0 360 arc
gsave fill grestore
stroke
1133 2277 14 0 360 arc
gsave fill grestore
stroke
1202 2304 14 0 360 arc
gsave fill grestore
stroke
1271 2317 14 0 360 arc
gsave fill grestore
stroke
1340 2338 14 0 360 arc
gsave fill grestore
stroke
1409 2349 14 0 360 arc
gsave fill grestore
stroke
1478 2361 14 0 360 arc
gsave fill grestore
stroke
1547 2372 14 0 360 arc
gsave fill grestore
stroke
1615 2378 14 0 360 arc
gsave fill grestore
stroke
1685 2380 14 0 360 arc
gsave fill grestore
stroke
1754 2389 14 0 360 arc
gsave fill grestore
stroke
1823 2389 14 0 360 arc
gsave fill grestore
stroke
1892 2401 14 0 360 arc
gsave fill grestore
stroke
1961 2406 14 0 360 arc
gsave fill grestore
stroke
2030 2407 14 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
650 2056 m
650 2072 l
719 2318 m
719 2340 l
788 2360 m
788 2384 l
856 2378 m
856 2402 l
926 2388 m
926 2415 l
995 2395 m
995 2419 l
1064 2395 m
1064 2422 l
1133 2402 m
1133 2430 l
1202 2400 m
1202 2429 l
1271 2396 m
1271 2426 l
1340 2396 m
1340 2428 l
1409 2397 m
1409 2430 l
1478 2400 m
1478 2431 l
1547 2397 m
1547 2427 l
1615 2396 m
1615 2427 l
1685 2394 m
1685 2426 l
1754 2395 m
1754 2428 l
1823 2395 m
1823 2430 l
1892 2401 m
1892 2437 l
1961 2397 m
1961 2435 l
2030 2402 m
2030 2437 l
2099 2407 m
2168 2406 m
2237 2411 m
2306 2412 m
2375 2411 m
2444 2411 m
2513 2412 m
2581 2411 m
2651 2413 m
2720 2411 m
2789 2416 m
2858 2412 m
2927 2416 m
2996 2414 m
3065 2408 m
3134 2406 m
3202 2412 m
3272 2410 m
3341 2406 m
3410 2408 m
3479 2419 m
3548 2413 m
3617 2408 m
3685 2407 m
3754 2407 m
3823 2411 m
3893 2417 m
3962 2416 m
4031 2416 m
4100 2413 m
4169 2422 m
4238 2426 m
4307 2431 m
4376 2423 m
4445 2426 m
4514 2424 m
4583 2429 m
4652 2425 m
4721 2429 m
4790 2426 m
4859 2429 m
4928 2424 m
4996 2422 m
5066 2430 m
5135 2431 m
5204 2435 m
5272 2433 m
5342 2432 m
5411 2426 m
5480 2426 m
5549 2425 m
5618 2432 m
5687 2437 m
5755 2443 m
5825 2438 m
5894 2440 m
5963 2439 m
6032 2443 m
6101 2440 m
stroke
626 2056 m
674 2056 l
626 2072 m
674 2072 l
695 2318 m
743 2318 l
695 2340 m
743 2340 l
764 2360 m
812 2360 l
764 2384 m
812 2384 l
832 2378 m
880 2378 l
832 2402 m
880 2402 l
902 2388 m
950 2388 l
902 2415 m
950 2415 l
971 2395 m
1019 2395 l
971 2419 m
1019 2419 l
1040 2395 m
1088 2395 l
1040 2422 m
1088 2422 l
1109 2402 m
1157 2402 l
1109 2430 m
1157 2430 l
1178 2400 m
1226 2400 l
1178 2429 m
1226 2429 l
1247 2396 m
1295 2396 l
1247 2426 m
1295 2426 l
1316 2396 m
1364 2396 l
1316 2428 m
1364 2428 l
1385 2397 m
1433 2397 l
1385 2430 m
1433 2430 l
1454 2400 m
1502 2400 l
1454 2431 m
1502 2431 l
1523 2397 m
1571 2397 l
1523 2427 m
1571 2427 l
1591 2396 m
1639 2396 l
1591 2427 m
1639 2427 l
1661 2394 m
1709 2394 l
1661 2426 m
1709 2426 l
1730 2395 m
1778 2395 l
1730 2428 m
1778 2428 l
1799 2395 m
1847 2395 l
1799 2430 m
1847 2430 l
1868 2401 m
1916 2401 l
1868 2437 m
1916 2437 l
1937 2397 m
1985 2397 l
1937 2435 m
1985 2435 l
2006 2402 m
2054 2402 l
2006 2437 m
2054 2437 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
650 2064 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
650 2064 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
719 2329 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
719 2329 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
788 2372 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
788 2372 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
856 2390 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
856 2390 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
926 2401 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
926 2401 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
995 2407 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
995 2407 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1064 2409 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1064 2409 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1133 2416 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1133 2416 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1202 2415 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1202 2415 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1271 2411 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1271 2411 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1340 2412 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1340 2412 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1409 2414 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1409 2414 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1478 2416 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1478 2416 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1547 2412 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1547 2412 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1615 2412 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1615 2412 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1685 2410 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1685 2410 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1754 2412 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1754 2412 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1823 2413 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1823 2413 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1892 2419 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1892 2419 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1961 2416 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1961 2416 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2030 2419 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2030 2419 14 0 360 arc
stroke
[20 20] 0 setdash
650 2410 m
2030 2410 l
stroke
[] 0 setdash
/Times-Italic findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
1366 1869 m
stroke
[] 0 setdash
1522 1869 14 0 360 arc
gsave fill grestore
stroke
1561 1869 m
gsave
1561 1869 translate
0 rotate
0 -24  m
(standard) show
grestore
newpath
/Times-Roman findfont
72 scalefont
 setfont
1366 1779 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1522 1779 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1522 1779 14 0 360 arc
stroke
1561 1779 m
gsave
1561 1779 translate
0 rotate
0 -24  m
(improved) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 150 307 1464 634
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
72 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
2030 1283 l
650 2642 m
2030 2642 l
stroke
650 1283 m
650 1293 l
788 1283 m
788 1293 l
926 1283 m
926 1293 l
1064 1283 m
1064 1293 l
1202 1283 m
1202 1293 l
1340 1283 m
1340 1293 l
1478 1283 m
1478 1293 l
1615 1283 m
1615 1293 l
1754 1283 m
1754 1293 l
1892 1283 m
1892 1293 l
2030 1283 m
2030 1293 l
650 2642 m
650 2632 l
788 2642 m
788 2632 l
926 2642 m
926 2632 l
1064 2642 m
1064 2632 l
1202 2642 m
1202 2632 l
1340 2642 m
1340 2632 l
1478 2642 m
1478 2632 l
1615 2642 m
1615 2632 l
1754 2642 m
1754 2632 l
1892 2642 m
1892 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
926 1283 m
926 1303 l
1202 1283 m
1202 1303 l
1478 1283 m
1478 1303 l
1754 1283 m
1754 1303 l
2030 1283 m
2030 1303 l
650 2642 m
650 2622 l
926 2642 m
926 2622 l
1202 2642 m
1202 2622 l
1478 2642 m
1478 2622 l
1754 2642 m
1754 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
74 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
stroke
650 1221 m
gsave
650 1221 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
newpath
926 1221 m
gsave
926 1221 translate
0 rotate
0 -24  m
(4) CS
(4) show
grestore
newpath
1202 1221 m
gsave
1202 1221 translate
0 rotate
0 -24  m
(8) CS
(8) show
grestore
newpath
1478 1221 m
gsave
1478 1221 translate
0 rotate
0 -24  m
(12) CS
(12) show
grestore
newpath
1754 1221 m
gsave
1754 1221 translate
0 rotate
0 -24  m
(16) CS
(16) show
grestore
newpath
2030 1221 m
gsave
2030 1221 translate
0 rotate
0 -24  m
(20) CS
(20) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
1340 1097 m
gsave
1340 1097 translate
0 rotate
0 0  m
(l) CS
/Times-Italic findfont
76 scalefont
 setfont
(l) show
grestore
newpath
650 1283 m
660 1283 l
650 1452 m
660 1452 l
650 1622 m
660 1622 l
650 1792 m
660 1792 l
650 1962 m
660 1962 l
650 2132 m
660 2132 l
650 2302 m
660 2302 l
650 2472 m
660 2472 l
650 2642 m
660 2642 l
2030 1283 m
2020 1283 l
2030 1452 m
2020 1452 l
2030 1622 m
2020 1622 l
2030 1792 m
2020 1792 l
2030 1962 m
2020 1962 l
2030 2132 m
2020 2132 l
2030 2302 m
2020 2302 l
2030 2472 m
2020 2472 l
2030 2642 m
2020 2642 l
stroke
650 1283 m
670 1283 l
650 1622 m
670 1622 l
650 1962 m
670 1962 l
650 2302 m
670 2302 l
650 2642 m
670 2642 l
2030 1283 m
2010 1283 l
2030 1622 m
2010 1622 l
2030 1962 m
2010 1962 l
2030 2302 m
2010 2302 l
2030 2642 m
2010 2642 l
/Times-Italic findfont
74 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
stroke
602 1283 m
gsave
602 1283 translate
0 rotate
0 -24  m
(4) RJ
(4) show
grestore
newpath
602 1622 m
gsave
602 1622 translate
0 rotate
0 -24  m
(6) RJ
(6) show
grestore
newpath
602 1962 m
gsave
602 1962 translate
0 rotate
0 -24  m
(8) RJ
(8) show
grestore
newpath
602 2302 m
gsave
602 2302 translate
0 rotate
0 -24  m
(10) RJ
(10) show
grestore
newpath
602 2642 m
gsave
602 2642 translate
0 rotate
0 -24  m
(12) RJ
(12) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
484 1962 m
gsave
484 1962 translate
0 rotate
0 0  m
(x1,s) RJ
/Symbol findfont
76 scalefont
 setfont
(x) show
/Times-Roman findfont
76 scalefont
 setfont
/Times-Roman findfont
45 scalefont
 setfont
0 -22 rmoveto
(1,) show
/Times-Italic findfont
45 scalefont
 setfont
(s) show
grestore
newpath
[] 0 setdash
650 1556 m
650 1561 l
719 1780 m
719 1787 l
788 1920 m
788 1927 l
856 2013 m
856 2021 l
926 2084 m
926 2093 l
995 2134 m
995 2145 l
1064 2168 m
1064 2179 l
1133 2203 m
1133 2217 l
1202 2230 m
1202 2248 l
1271 2237 m
1271 2256 l
1340 2265 m
1340 2289 l
1409 2256 m
1409 2280 l
1478 2261 m
1478 2287 l
1547 2277 m
1547 2305 l
1615 2290 m
1615 2319 l
1685 2271 m
1685 2312 l
1754 2262 m
1754 2309 l
1823 2250 m
1823 2300 l
1892 2271 m
1892 2316 l
1961 2302 m
1961 2360 l
2030 2292 m
2030 2344 l
2099 2243 m
2168 2297 m
2237 2286 m
2306 2229 m
2375 2299 m
2444 2287 m
2513 2237 m
2581 2262 m
2651 2225 m
2720 2252 m
2789 2237 m
2858 2345 m
2927 2224 m
2996 2342 m
3065 2162 m
3134 2153 m
3202 2237 m
3272 2065 m
3341 2038 m
3410 1985 m
stroke
626 1556 m
674 1556 l
626 1561 m
674 1561 l
695 1780 m
743 1780 l
695 1787 m
743 1787 l
764 1920 m
812 1920 l
764 1927 m
812 1927 l
832 2013 m
880 2013 l
832 2021 m
880 2021 l
902 2084 m
950 2084 l
902 2093 m
950 2093 l
971 2134 m
1019 2134 l
971 2145 m
1019 2145 l
1040 2168 m
1088 2168 l
1040 2179 m
1088 2179 l
1109 2203 m
1157 2203 l
1109 2217 m
1157 2217 l
1178 2230 m
1226 2230 l
1178 2248 m
1226 2248 l
1247 2237 m
1295 2237 l
1247 2256 m
1295 2256 l
1316 2265 m
1364 2265 l
1316 2289 m
1364 2289 l
1385 2256 m
1433 2256 l
1385 2280 m
1433 2280 l
1454 2261 m
1502 2261 l
1454 2287 m
1502 2287 l
1523 2277 m
1571 2277 l
1523 2305 m
1571 2305 l
1591 2290 m
1639 2290 l
1591 2319 m
1639 2319 l
1661 2271 m
1709 2271 l
1661 2312 m
1709 2312 l
1730 2262 m
1778 2262 l
1730 2309 m
1778 2309 l
1799 2250 m
1847 2250 l
1799 2300 m
1847 2300 l
1868 2271 m
1916 2271 l
1868 2316 m
1916 2316 l
1937 2302 m
1985 2302 l
1937 2360 m
1985 2360 l
2006 2292 m
2054 2292 l
2006 2344 m
2054 2344 l
stroke
650 1558 14 0 360 arc
gsave fill grestore
stroke
719 1784 14 0 360 arc
gsave fill grestore
stroke
788 1924 14 0 360 arc
gsave fill grestore
stroke
856 2017 14 0 360 arc
gsave fill grestore
stroke
926 2089 14 0 360 arc
gsave fill grestore
stroke
995 2139 14 0 360 arc
gsave fill grestore
stroke
1064 2174 14 0 360 arc
gsave fill grestore
stroke
1133 2210 14 0 360 arc
gsave fill grestore
stroke
1202 2239 14 0 360 arc
gsave fill grestore
stroke
1271 2246 14 0 360 arc
gsave fill grestore
stroke
1340 2277 14 0 360 arc
gsave fill grestore
stroke
1409 2268 14 0 360 arc
gsave fill grestore
stroke
1478 2274 14 0 360 arc
gsave fill grestore
stroke
1547 2291 14 0 360 arc
gsave fill grestore
stroke
1615 2304 14 0 360 arc
gsave fill grestore
stroke
1685 2291 14 0 360 arc
gsave fill grestore
stroke
1754 2285 14 0 360 arc
gsave fill grestore
stroke
1823 2275 14 0 360 arc
gsave fill grestore
stroke
1892 2294 14 0 360 arc
gsave fill grestore
stroke
1961 2331 14 0 360 arc
gsave fill grestore
stroke
2030 2318 14 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
650 1971 m
650 1976 l
719 2129 m
719 2136 l
788 2198 m
788 2206 l
856 2234 m
856 2241 l
926 2260 m
926 2268 l
995 2277 m
995 2286 l
1064 2284 m
1064 2292 l
1133 2301 m
1133 2313 l
1202 2305 m
1202 2320 l
1271 2303 m
1271 2321 l
1340 2304 m
1340 2326 l
1409 2302 m
1409 2324 l
1478 2305 m
1478 2323 l
1547 2306 m
1547 2330 l
1615 2310 m
1615 2337 l
1685 2295 m
1685 2334 l
1754 2287 m
1754 2326 l
1823 2271 m
1823 2316 l
1892 2289 m
1892 2331 l
1961 2278 m
1961 2328 l
2030 2299 m
2030 2342 l
2099 2296 m
2168 2310 m
2237 2294 m
2306 2274 m
2375 2294 m
2444 2326 m
2513 2305 m
2581 2295 m
2651 2288 m
2720 2301 m
2789 2290 m
2858 2328 m
2927 2269 m
2996 2267 m
3065 2211 m
3134 2178 m
3202 2262 m
3272 2191 m
3341 2075 m
3410 2041 m
stroke
626 1971 m
674 1971 l
626 1976 m
674 1976 l
695 2129 m
743 2129 l
695 2136 m
743 2136 l
764 2198 m
812 2198 l
764 2206 m
812 2206 l
832 2234 m
880 2234 l
832 2241 m
880 2241 l
902 2260 m
950 2260 l
902 2268 m
950 2268 l
971 2277 m
1019 2277 l
971 2286 m
1019 2286 l
1040 2284 m
1088 2284 l
1040 2292 m
1088 2292 l
1109 2301 m
1157 2301 l
1109 2313 m
1157 2313 l
1178 2305 m
1226 2305 l
1178 2320 m
1226 2320 l
1247 2303 m
1295 2303 l
1247 2321 m
1295 2321 l
1316 2304 m
1364 2304 l
1316 2326 m
1364 2326 l
1385 2302 m
1433 2302 l
1385 2324 m
1433 2324 l
1454 2305 m
1502 2305 l
1454 2323 m
1502 2323 l
1523 2306 m
1571 2306 l
1523 2330 m
1571 2330 l
1591 2310 m
1639 2310 l
1591 2337 m
1639 2337 l
1661 2295 m
1709 2295 l
1661 2334 m
1709 2334 l
1730 2287 m
1778 2287 l
1730 2326 m
1778 2326 l
1799 2271 m
1847 2271 l
1799 2316 m
1847 2316 l
1868 2289 m
1916 2289 l
1868 2331 m
1916 2331 l
1937 2278 m
1985 2278 l
1937 2328 m
1985 2328 l
2006 2299 m
2054 2299 l
2006 2342 m
2054 2342 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
650 1973 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
650 1973 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
719 2132 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
719 2132 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
788 2202 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
788 2202 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
856 2237 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
856 2237 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
926 2264 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
926 2264 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
995 2282 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
995 2282 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1064 2288 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1064 2288 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1133 2307 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1133 2307 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1202 2312 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1202 2312 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1271 2312 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1271 2312 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1340 2315 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1340 2315 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1409 2313 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1409 2313 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1478 2314 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1478 2314 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1547 2318 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1547 2318 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1615 2323 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1615 2323 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1685 2315 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1685 2315 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1754 2307 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1754 2307 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1823 2294 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1823 2294 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1892 2310 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1892 2310 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1961 2303 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1961 2303 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2030 2320 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2030 2320 14 0 360 arc
stroke
[20 20] 0 setdash
650 2334 m
2030 2334 l
stroke
[] 0 setdash
/Times-Italic findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
1366 1869 m
stroke
[] 0 setdash
1522 1869 14 0 360 arc
gsave fill grestore
stroke
1561 1869 m
gsave
1561 1869 translate
0 rotate
0 -24  m
(standard) show
grestore
newpath
/Times-Roman findfont
72 scalefont
 setfont
1366 1779 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1522 1779 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1522 1779 14 0 360 arc
stroke
1561 1779 m
gsave
1561 1779 translate
0 rotate
0 -24  m
(improved) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 150 307 818 634
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
76 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
2030 1283 l
650 2642 m
2030 2642 l
stroke
650 1283 m
650 1293 l
764 1283 m
764 1293 l
879 1283 m
879 1293 l
994 1283 m
994 1293 l
1109 1283 m
1109 1293 l
1224 1283 m
1224 1293 l
1339 1283 m
1339 1293 l
1454 1283 m
1454 1293 l
1569 1283 m
1569 1293 l
1684 1283 m
1684 1293 l
1799 1283 m
1799 1293 l
1914 1283 m
1914 1293 l
2029 1283 m
2029 1293 l
650 2642 m
650 2632 l
764 2642 m
764 2632 l
879 2642 m
879 2632 l
994 2642 m
994 2632 l
1109 2642 m
1109 2632 l
1224 2642 m
1224 2632 l
1339 2642 m
1339 2632 l
1454 2642 m
1454 2632 l
1569 2642 m
1569 2632 l
1684 2642 m
1684 2632 l
1799 2642 m
1799 2632 l
1914 2642 m
1914 2632 l
2029 2642 m
2029 2632 l
stroke
650 1283 m
650 1303 l
879 1283 m
879 1303 l
1109 1283 m
1109 1303 l
1339 1283 m
1339 1303 l
1569 1283 m
1569 1303 l
1799 1283 m
1799 1303 l
2029 1283 m
2029 1303 l
650 2642 m
650 2622 l
879 2642 m
879 2622 l
1109 2642 m
1109 2622 l
1339 2642 m
1339 2622 l
1569 2642 m
1569 2622 l
1799 2642 m
1799 2622 l
2029 2642 m
2029 2622 l
/Times-Italic findfont
74 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
stroke
650 1221 m
gsave
650 1221 translate
0 rotate
0 -24  m
(0.00) CS
(0.00) show
grestore
newpath
879 1221 m
gsave
879 1221 translate
0 rotate
0 -24  m
(0.10) CS
(0.10) show
grestore
newpath
1109 1221 m
gsave
1109 1221 translate
0 rotate
0 -24  m
(0.20) CS
(0.20) show
grestore
newpath
1339 1221 m
gsave
1339 1221 translate
0 rotate
0 -24  m
(0.30) CS
(0.30) show
grestore
newpath
1569 1221 m
gsave
1569 1221 translate
0 rotate
0 -24  m
(0.40) CS
(0.40) show
grestore
newpath
1799 1221 m
gsave
1799 1221 translate
0 rotate
0 -24  m
(0.50) CS
(0.50) show
grestore
newpath
2029 1221 m
gsave
2029 1221 translate
0 rotate
0 -24  m
(0.60) CS
(0.60) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
1340 1097 m
gsave
1340 1097 translate
0 rotate
0 0  m
(1/l) CS
(1/) show
/Times-Italic findfont
76 scalefont
 setfont
(l) show
grestore
newpath
650 1283 m
660 1283 l
650 1408 m
660 1408 l
650 1534 m
660 1534 l
650 1660 m
660 1660 l
650 1786 m
660 1786 l
650 1912 m
660 1912 l
650 2038 m
660 2038 l
650 2163 m
660 2163 l
650 2289 m
660 2289 l
650 2415 m
660 2415 l
650 2541 m
660 2541 l
2030 1283 m
2020 1283 l
2030 1408 m
2020 1408 l
2030 1534 m
2020 1534 l
2030 1660 m
2020 1660 l
2030 1786 m
2020 1786 l
2030 1912 m
2020 1912 l
2030 2038 m
2020 2038 l
2030 2163 m
2020 2163 l
2030 2289 m
2020 2289 l
2030 2415 m
2020 2415 l
2030 2541 m
2020 2541 l
stroke
650 1283 m
670 1283 l
650 1534 m
670 1534 l
650 1786 m
670 1786 l
650 2038 m
670 2038 l
650 2289 m
670 2289 l
650 2541 m
670 2541 l
2030 1283 m
2010 1283 l
2030 1534 m
2010 1534 l
2030 1786 m
2010 1786 l
2030 2038 m
2010 2038 l
2030 2289 m
2010 2289 l
2030 2541 m
2010 2541 l
/Times-Italic findfont
74 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
stroke
602 1283 m
gsave
602 1283 translate
0 rotate
0 -24  m
(20000) RJ
(20000) show
grestore
newpath
602 1534 m
gsave
602 1534 translate
0 rotate
0 -24  m
(25000) RJ
(25000) show
grestore
newpath
602 1786 m
gsave
602 1786 translate
0 rotate
0 -24  m
(30000) RJ
(30000) show
grestore
newpath
602 2038 m
gsave
602 2038 translate
0 rotate
0 -24  m
(35000) RJ
(35000) show
grestore
newpath
602 2289 m
gsave
602 2289 translate
0 rotate
0 -24  m
(40000) RJ
(40000) show
grestore
newpath
602 2541 m
gsave
602 2541 translate
0 rotate
0 -24  m
(45000) RJ
(45000) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
334 1962 m
gsave
334 1962 translate
0 rotate
0 0  m
(x0,a) RJ
/Symbol findfont
76 scalefont
 setfont
(x) show
/Symbol findfont
45 scalefont
 setfont
0 -22 rmoveto
(0,) show
/Times-Italic findfont
45 scalefont
 setfont
(a) show
grestore
newpath
[] 0 setdash
793 2293 m
793 2433 l
721 2354 m
721 2504 l
685 2383 m
685 2544 l
stroke
755 2293 m
831 2293 l
755 2433 m
831 2433 l
683 2354 m
759 2354 l
683 2504 m
759 2504 l
647 2383 m
723 2383 l
647 2544 m
723 2544 l
stroke
793 2363 28 0 360 arc
gsave fill grestore
stroke
721 2429 28 0 360 arc
gsave fill grestore
stroke
685 2464 28 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
1224 2115 m
1224 2324 l
937 2119 m
937 2322 l
793 2162 m
793 2366 l
721 2252 m
721 2470 l
stroke
1186 2115 m
1262 2115 l
1186 2324 m
1262 2324 l
899 2119 m
975 2119 l
899 2322 m
975 2322 l
755 2162 m
831 2162 l
755 2366 m
831 2366 l
683 2252 m
759 2252 l
683 2470 m
759 2470 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1224 2220 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1224 2220 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
937 2221 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
937 2221 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
793 2264 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
793 2264 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
721 2361 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
721 2361 28 0 360 arc
stroke
[] 0 setdash
1799 1529 m
1799 1617 l
1224 1768 m
1224 1861 l
937 1923 m
937 2031 l
793 1962 m
793 2154 l
stroke
1761 1529 m
1837 1529 l
1761 1617 m
1837 1617 l
1186 1768 m
1262 1768 l
1186 1861 m
1262 1861 l
899 1923 m
975 1923 l
899 2031 m
975 2031 l
755 1962 m
831 1962 l
755 2154 m
831 2154 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1775 1549 m
1775 1597 l
1823 1597 l
1823 1549 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1775 1549 m
1775 1597 l
1823 1597 l
1823 1549 l
1775 1549 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1200 1791 m
1200 1839 l
1248 1839 l
1248 1791 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1200 1791 m
1200 1839 l
1248 1839 l
1248 1791 l
1200 1791 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
913 1953 m
913 2001 l
961 2001 l
961 1953 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
913 1953 m
913 2001 l
961 2001 l
961 1953 l
913 1953 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
769 2034 m
769 2082 l
817 2082 l
817 2034 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
769 2034 m
769 2082 l
817 2082 l
817 2034 l
769 2034 l
stroke
/Times-Italic findfont
76 scalefont
 setfont
/Times-Roman findfont
76 scalefont
 setfont
/Times-Roman findfont
76 scalefont
 setfont
1477 2249 m
stroke
[] 0 setdash
1645 2249 28 0 360 arc
gsave fill grestore
stroke
1687 2249 m
gsave
1687 2249 translate
0 rotate
0 -25  m
(64) show
/Helvetica findfont
76 scalefont
 setfont
(x) show
/Times-Roman findfont
76 scalefont
 setfont
(128) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
1477 2153 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1645 2153 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1645 2153 28 0 360 arc
stroke
1687 2153 m
gsave
1687 2153 translate
0 rotate
0 -25  m
(64) show
/Helvetica findfont
76 scalefont
 setfont
(x) show
/Times-Roman findfont
76 scalefont
 setfont
(64) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
1477 2057 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1621 2033 m
1621 2081 l
1669 2081 l
1669 2033 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1621 2033 m
1621 2081 l
1669 2081 l
1669 2033 l
1621 2033 l
stroke
1687 2057 m
gsave
1687 2057 translate
0 rotate
0 -25  m
(64) show
/Helvetica findfont
76 scalefont
 setfont
(x) show
/Times-Roman findfont
76 scalefont
 setfont
(32) show
grestore
newpath
[20 20] 0 setdash
652 2491 m
2009 2491 l
stroke
[] 0 setdash
showpage
%%Trailer
%%BoundingBox: 155 307 487 634
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 2189 m
650 2793 l
2030 2793 l
2030 2189 l
650 2189 l
stroke
[] 0 setdash
650 2189 m
2030 2189 l
650 2793 m
2030 2793 l
stroke
650 2189 m
650 2199 l
822 2189 m
822 2199 l
995 2189 m
995 2199 l
1167 2189 m
1167 2199 l
1340 2189 m
1340 2199 l
1512 2189 m
1512 2199 l
1685 2189 m
1685 2199 l
1857 2189 m
1857 2199 l
2030 2189 m
2030 2199 l
650 2793 m
650 2783 l
822 2793 m
822 2783 l
995 2793 m
995 2783 l
1167 2793 m
1167 2783 l
1340 2793 m
1340 2783 l
1512 2793 m
1512 2783 l
1685 2793 m
1685 2783 l
1857 2793 m
1857 2783 l
2030 2793 m
2030 2783 l
stroke
650 2189 m
650 2209 l
995 2189 m
995 2209 l
1340 2189 m
1340 2209 l
1685 2189 m
1685 2209 l
2030 2189 m
2030 2209 l
650 2793 m
650 2773 l
995 2793 m
995 2773 l
1340 2793 m
1340 2773 l
1685 2793 m
1685 2773 l
2030 2793 m
2030 2773 l
stroke
650 2189 m
660 2189 l
650 2239 m
660 2239 l
650 2289 m
660 2289 l
650 2340 m
660 2340 l
650 2390 m
660 2390 l
650 2440 m
660 2440 l
650 2491 m
660 2491 l
650 2541 m
660 2541 l
650 2591 m
660 2591 l
650 2642 m
660 2642 l
650 2692 m
660 2692 l
650 2742 m
660 2742 l
2030 2189 m
2020 2189 l
2030 2239 m
2020 2239 l
2030 2289 m
2020 2289 l
2030 2340 m
2020 2340 l
2030 2390 m
2020 2390 l
2030 2440 m
2020 2440 l
2030 2491 m
2020 2491 l
2030 2541 m
2020 2541 l
2030 2591 m
2020 2591 l
2030 2642 m
2020 2642 l
2030 2692 m
2020 2692 l
2030 2742 m
2020 2742 l
stroke
650 2189 m
670 2189 l
650 2340 m
670 2340 l
650 2491 m
670 2491 l
650 2642 m
670 2642 l
650 2793 m
670 2793 l
2030 2189 m
2010 2189 l
2030 2340 m
2010 2340 l
2030 2491 m
2010 2491 l
2030 2642 m
2010 2642 l
2030 2793 m
2010 2793 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
612 2189 m
gsave
612 2189 translate
0 rotate
0 -20  m
(-0.30) RJ
(-0.30) show
grestore
newpath
612 2340 m
gsave
612 2340 translate
0 rotate
0 -20  m
(-0.15) RJ
(-0.15) show
grestore
newpath
612 2491 m
gsave
612 2491 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
612 2642 m
gsave
612 2642 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
612 2793 m
gsave
612 2793 translate
0 rotate
0 -20  m
(0.30) RJ
(0.30) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
1340 2843 m
gsave
1340 2843 translate
0 rotate
0 0  m
(b = 0.47 , Ns = 64) CS
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 0.47 , ) show
/Times-Italic findfont
60 scalefont
 setfont
(N) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Symbol findfont
36 scalefont
 setfont
(s) show
/Times-Roman findfont
36 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
( = 64) show
grestore
newpath
650 2634 m
671 2707 l
693 2747 l
714 2760 l
736 2753 l
757 2735 l
779 2709 l
800 2682 l
822 2655 l
844 2630 l
865 2607 l
887 2587 l
908 2570 l
930 2555 l
951 2544 l
973 2534 l
995 2526 l
1016 2519 l
1038 2514 l
1059 2510 l
1081 2506 l
1102 2503 l
1124 2501 l
1145 2499 l
1167 2498 l
1189 2496 l
1210 2495 l
1232 2495 l
1253 2494 l
1275 2494 l
1296 2494 l
1318 2493 l
1340 2493 l
1361 2493 l
1383 2494 l
1404 2494 l
1426 2494 l
1447 2495 l
1469 2495 l
1490 2496 l
1512 2498 l
1534 2499 l
1555 2501 l
1577 2503 l
1598 2506 l
1620 2510 l
1641 2514 l
1663 2519 l
1685 2526 l
1706 2534 l
1728 2544 l
1749 2555 l
1771 2570 l
1792 2587 l
1814 2607 l
1835 2630 l
1857 2655 l
1879 2682 l
1900 2709 l
1922 2735 l
1943 2753 l
1965 2760 l
1986 2747 l
2008 2707 l
2030 2634 l
stroke
[4 8] 0 setdash
650 2634 m
671 2707 l
693 2747 l
714 2760 l
736 2753 l
757 2735 l
779 2710 l
800 2682 l
822 2655 l
844 2630 l
865 2607 l
887 2587 l
908 2570 l
930 2555 l
951 2543 l
973 2534 l
995 2526 l
1016 2519 l
1038 2514 l
1059 2509 l
1081 2506 l
1102 2503 l
1124 2500 l
1145 2499 l
1167 2497 l
1189 2496 l
1210 2495 l
1232 2494 l
1253 2493 l
1275 2492 l
1296 2492 l
1318 2491 l
1340 2491 l
1361 2490 l
1383 2489 l
1404 2489 l
1426 2488 l
1447 2487 l
1469 2486 l
1490 2485 l
1512 2484 l
1534 2482 l
1555 2481 l
1577 2478 l
1598 2475 l
1620 2472 l
1641 2467 l
1663 2462 l
1685 2455 l
1706 2447 l
1728 2438 l
1749 2426 l
1771 2411 l
1792 2394 l
1814 2374 l
1835 2351 l
1857 2326 l
1879 2299 l
1900 2271 l
1922 2246 l
1943 2228 l
1965 2221 l
1986 2234 l
2008 2274 l
2030 2347 l
stroke
[] 0 setdash
[20 20] 0 setdash
650 2526 m
671 2540 l
693 2545 l
714 2542 l
736 2533 l
757 2519 l
779 2505 l
800 2489 l
822 2473 l
844 2459 l
865 2445 l
887 2432 l
908 2420 l
930 2410 l
951 2398 l
973 2389 l
995 2381 l
1016 2371 l
1038 2364 l
1059 2355 l
1081 2348 l
1102 2340 l
1124 2333 l
1145 2328 l
1167 2320 l
1189 2314 l
1210 2308 l
1232 2302 l
1253 2299 l
1275 2295 l
1296 2293 l
1318 2291 l
1340 2291 l
1361 2291 l
1383 2293 l
1404 2295 l
1426 2299 l
1447 2302 l
1469 2308 l
1490 2314 l
1512 2320 l
1534 2328 l
1555 2333 l
1577 2340 l
1598 2348 l
1620 2355 l
1641 2364 l
1663 2371 l
1685 2381 l
1706 2389 l
1728 2398 l
1749 2410 l
1771 2420 l
1792 2432 l
1814 2445 l
1835 2459 l
1857 2473 l
1879 2489 l
1900 2505 l
1922 2519 l
1943 2533 l
1965 2542 l
1986 2545 l
2008 2540 l
2030 2526 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
650 2558 m
671 2584 l
693 2591 l
714 2584 l
736 2562 l
757 2533 l
779 2505 l
800 2473 l
822 2442 l
844 2415 l
865 2391 l
887 2369 l
908 2349 l
930 2336 l
951 2321 l
973 2313 l
995 2308 l
1016 2300 l
1038 2304 l
1059 2303 l
1081 2308 l
1102 2314 l
1124 2321 l
1145 2335 l
1167 2346 l
1189 2360 l
1210 2374 l
1232 2392 l
1253 2409 l
1275 2431 l
1296 2448 l
1318 2470 l
1340 2491 l
1361 2511 l
1383 2533 l
1404 2550 l
1426 2572 l
1447 2589 l
1469 2607 l
1490 2621 l
1512 2635 l
1534 2646 l
1555 2660 l
1577 2667 l
1598 2673 l
1620 2678 l
1641 2677 l
1663 2681 l
1685 2673 l
1706 2668 l
1728 2660 l
1749 2645 l
1771 2632 l
1792 2612 l
1814 2590 l
1835 2566 l
1857 2539 l
1879 2508 l
1900 2476 l
1922 2448 l
1943 2419 l
1965 2397 l
1986 2390 l
2008 2397 l
2030 2423 l
stroke
[] 0 setdash
650 1509 m
650 2113 l
2030 2113 l
2030 1509 l
650 1509 l
stroke
650 1509 m
2030 1509 l
650 2113 m
2030 2113 l
stroke
650 1509 m
650 1519 l
822 1509 m
822 1519 l
995 1509 m
995 1519 l
1167 1509 m
1167 1519 l
1340 1509 m
1340 1519 l
1512 1509 m
1512 1519 l
1685 1509 m
1685 1519 l
1857 1509 m
1857 1519 l
2030 1509 m
2030 1519 l
650 2113 m
650 2103 l
822 2113 m
822 2103 l
995 2113 m
995 2103 l
1167 2113 m
1167 2103 l
1340 2113 m
1340 2103 l
1512 2113 m
1512 2103 l
1685 2113 m
1685 2103 l
1857 2113 m
1857 2103 l
2030 2113 m
2030 2103 l
stroke
650 1509 m
650 1529 l
995 1509 m
995 1529 l
1340 1509 m
1340 1529 l
1685 1509 m
1685 1529 l
2030 1509 m
2030 1529 l
650 2113 m
650 2093 l
995 2113 m
995 2093 l
1340 2113 m
1340 2093 l
1685 2113 m
1685 2093 l
2030 2113 m
2030 2093 l
stroke
650 1509 m
660 1509 l
650 1559 m
660 1559 l
650 1610 m
660 1610 l
650 1660 m
660 1660 l
650 1710 m
660 1710 l
650 1761 m
660 1761 l
650 1811 m
660 1811 l
650 1861 m
660 1861 l
650 1912 m
660 1912 l
650 1962 m
660 1962 l
650 2012 m
660 2012 l
650 2063 m
660 2063 l
2030 1509 m
2020 1509 l
2030 1559 m
2020 1559 l
2030 1610 m
2020 1610 l
2030 1660 m
2020 1660 l
2030 1710 m
2020 1710 l
2030 1761 m
2020 1761 l
2030 1811 m
2020 1811 l
2030 1861 m
2020 1861 l
2030 1912 m
2020 1912 l
2030 1962 m
2020 1962 l
2030 2012 m
2020 2012 l
2030 2063 m
2020 2063 l
stroke
650 1509 m
670 1509 l
650 1660 m
670 1660 l
650 1811 m
670 1811 l
650 1962 m
670 1962 l
650 2113 m
670 2113 l
2030 1509 m
2010 1509 l
2030 1660 m
2010 1660 l
2030 1811 m
2010 1811 l
2030 1962 m
2010 1962 l
2030 2113 m
2010 2113 l
/Times-Roman findfont
60 scalefont
 setfont
stroke
614 1509 m
gsave
614 1509 translate
0 rotate
0 -20  m
(-0.30) RJ
(-0.30) show
grestore
newpath
614 1660 m
gsave
614 1660 translate
0 rotate
0 -20  m
(-0.15) RJ
(-0.15) show
grestore
newpath
614 1811 m
gsave
614 1811 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
614 1962 m
gsave
614 1962 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
614 2113 m
gsave
614 2113 translate
0 rotate
0 -20  m
(0.30) RJ
(0.30) show
grestore
newpath
650 1954 m
671 2027 l
693 2067 l
714 2080 l
736 2074 l
757 2055 l
779 2030 l
800 2003 l
822 1975 l
844 1950 l
865 1927 l
887 1907 l
908 1890 l
930 1876 l
951 1864 l
973 1854 l
995 1846 l
1016 1840 l
1038 1834 l
1059 1830 l
1081 1827 l
1102 1824 l
1124 1821 l
1145 1820 l
1167 1818 l
1189 1817 l
1210 1816 l
1232 1815 l
1253 1815 l
1275 1814 l
1296 1814 l
1318 1814 l
1340 1814 l
1361 1814 l
1383 1814 l
1404 1814 l
1426 1815 l
1447 1815 l
1469 1816 l
1490 1817 l
1512 1818 l
1534 1820 l
1555 1821 l
1577 1824 l
1598 1827 l
1620 1830 l
1641 1834 l
1663 1840 l
1685 1846 l
1706 1854 l
1728 1864 l
1749 1876 l
1771 1890 l
1792 1907 l
1814 1927 l
1835 1950 l
1857 1975 l
1879 2003 l
1900 2030 l
1922 2055 l
1943 2074 l
1965 2080 l
1986 2067 l
2008 2027 l
2030 1954 l
stroke
[4 8] 0 setdash
650 1954 m
671 2027 l
693 2067 l
714 2080 l
736 2074 l
757 2055 l
779 2030 l
800 2003 l
822 1975 l
844 1950 l
865 1927 l
887 1907 l
908 1890 l
930 1876 l
951 1864 l
973 1854 l
995 1846 l
1016 1839 l
1038 1834 l
1059 1830 l
1081 1826 l
1102 1823 l
1124 1821 l
1145 1819 l
1167 1817 l
1189 1816 l
1210 1815 l
1232 1814 l
1253 1813 l
1275 1813 l
1296 1812 l
1318 1812 l
1340 1811 l
1361 1810 l
1383 1810 l
1404 1809 l
1426 1809 l
1447 1808 l
1469 1807 l
1490 1806 l
1512 1805 l
1534 1803 l
1555 1801 l
1577 1799 l
1598 1796 l
1620 1792 l
1641 1788 l
1663 1783 l
1685 1776 l
1706 1768 l
1728 1758 l
1749 1746 l
1771 1732 l
1792 1715 l
1814 1695 l
1835 1672 l
1857 1647 l
1879 1619 l
1900 1592 l
1922 1567 l
1943 1548 l
1965 1542 l
1986 1555 l
2008 1595 l
2030 1668 l
stroke
[] 0 setdash
[20 20] 0 setdash
650 1841 m
671 1862 l
693 1865 l
714 1859 l
736 1856 l
757 1839 l
779 1820 l
800 1811 l
822 1795 l
844 1785 l
865 1761 l
887 1757 l
908 1747 l
930 1732 l
951 1726 l
973 1715 l
995 1705 l
1016 1692 l
1038 1686 l
1059 1675 l
1081 1672 l
1102 1660 l
1124 1654 l
1145 1647 l
1167 1641 l
1189 1632 l
1210 1627 l
1232 1620 l
1253 1616 l
1275 1614 l
1296 1612 l
1318 1608 l
1340 1611 l
1361 1608 l
1383 1612 l
1404 1614 l
1426 1616 l
1447 1620 l
1469 1627 l
1490 1632 l
1512 1641 l
1534 1647 l
1555 1654 l
1577 1660 l
1598 1672 l
1620 1675 l
1641 1686 l
1663 1692 l
1685 1705 l
1706 1715 l
1728 1726 l
1749 1732 l
1771 1747 l
1792 1757 l
1814 1761 l
1835 1785 l
1857 1795 l
1879 1811 l
1900 1820 l
1922 1839 l
1943 1856 l
1965 1859 l
1986 1865 l
2008 1862 l
2030 1841 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
650 1867 m
671 1919 l
693 1919 l
714 1900 l
736 1882 l
757 1855 l
779 1812 l
800 1801 l
822 1757 l
844 1753 l
865 1676 l
887 1690 l
908 1679 l
930 1652 l
951 1653 l
973 1636 l
995 1633 l
1016 1615 l
1038 1635 l
1059 1619 l
1081 1646 l
1102 1631 l
1124 1636 l
1145 1652 l
1167 1666 l
1189 1681 l
1210 1701 l
1232 1712 l
1253 1722 l
1275 1747 l
1296 1767 l
1318 1786 l
1340 1811 l
1361 1836 l
1383 1855 l
1404 1875 l
1426 1900 l
1447 1910 l
1469 1921 l
1490 1941 l
1512 1956 l
1534 1970 l
1555 1986 l
1577 1991 l
1598 1976 l
1620 2003 l
1641 1987 l
1663 2007 l
1685 1989 l
1706 1986 l
1728 1969 l
1749 1970 l
1771 1943 l
1792 1932 l
1814 1946 l
1835 1869 l
1857 1865 l
1879 1821 l
1900 1810 l
1922 1767 l
1943 1740 l
1965 1722 l
1986 1703 l
2008 1703 l
2030 1755 l
stroke
[] 0 setdash
650 829 m
650 1433 l
2030 1433 l
2030 829 l
650 829 l
stroke
650 829 m
2030 829 l
650 1433 m
2030 1433 l
stroke
650 829 m
650 839 l
822 829 m
822 839 l
995 829 m
995 839 l
1167 829 m
1167 839 l
1340 829 m
1340 839 l
1512 829 m
1512 839 l
1685 829 m
1685 839 l
1857 829 m
1857 839 l
2030 829 m
2030 839 l
650 1433 m
650 1423 l
822 1433 m
822 1423 l
995 1433 m
995 1423 l
1167 1433 m
1167 1423 l
1340 1433 m
1340 1423 l
1512 1433 m
1512 1423 l
1685 1433 m
1685 1423 l
1857 1433 m
1857 1423 l
2030 1433 m
2030 1423 l
stroke
650 829 m
650 849 l
995 829 m
995 849 l
1340 829 m
1340 849 l
1685 829 m
1685 849 l
2030 829 m
2030 849 l
650 1433 m
650 1413 l
995 1433 m
995 1413 l
1340 1433 m
1340 1413 l
1685 1433 m
1685 1413 l
2030 1433 m
2030 1413 l
/Times-Roman findfont
62 scalefont
 setfont
stroke
650 777 m
gsave
650 777 translate
0 rotate
0 -20  m
(-64) CS
(-64) show
grestore
newpath
995 777 m
gsave
995 777 translate
0 rotate
0 -20  m
(-32) CS
(-32) show
grestore
newpath
1340 777 m
gsave
1340 777 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1685 777 m
gsave
1685 777 translate
0 rotate
0 -20  m
(32) CS
(32) show
grestore
newpath
2030 777 m
gsave
2030 777 translate
0 rotate
0 -20  m
(64) CS
(64) show
grestore
newpath
/Times-Roman findfont
76 scalefont
 setfont
1340 673 m
gsave
1340 673 translate
0 rotate
0 0  m
(M) CS
/Times-Italic findfont
76 scalefont
 setfont
(M) show
grestore
newpath
650 829 m
660 829 l
650 880 m
660 880 l
650 930 m
660 930 l
650 981 m
660 981 l
650 1031 m
660 1031 l
650 1081 m
660 1081 l
650 1132 m
660 1132 l
650 1182 m
660 1182 l
650 1232 m
660 1232 l
650 1283 m
660 1283 l
650 1333 m
660 1333 l
650 1383 m
660 1383 l
2030 829 m
2020 829 l
2030 880 m
2020 880 l
2030 930 m
2020 930 l
2030 981 m
2020 981 l
2030 1031 m
2020 1031 l
2030 1081 m
2020 1081 l
2030 1132 m
2020 1132 l
2030 1182 m
2020 1182 l
2030 1232 m
2020 1232 l
2030 1283 m
2020 1283 l
2030 1333 m
2020 1333 l
2030 1383 m
2020 1383 l
stroke
650 829 m
670 829 l
650 981 m
670 981 l
650 1132 m
670 1132 l
650 1283 m
670 1283 l
650 1433 m
670 1433 l
2030 829 m
2010 829 l
2030 981 m
2010 981 l
2030 1132 m
2010 1132 l
2030 1283 m
2010 1283 l
2030 1433 m
2010 1433 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
612 829 m
gsave
612 829 translate
0 rotate
0 -20  m
(-0.30) RJ
(-0.30) show
grestore
newpath
612 981 m
gsave
612 981 translate
0 rotate
0 -20  m
(-0.15) RJ
(-0.15) show
grestore
newpath
612 1132 m
gsave
612 1132 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
612 1283 m
gsave
612 1283 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
612 1433 m
gsave
612 1433 translate
0 rotate
0 -20  m
(0.30) RJ
(0.30) show
grestore
newpath
650 1275 m
671 1348 l
693 1388 l
714 1401 l
736 1394 l
757 1376 l
779 1350 l
800 1323 l
822 1296 l
844 1271 l
865 1248 l
887 1228 l
908 1211 l
930 1196 l
951 1185 l
973 1175 l
995 1167 l
1016 1160 l
1038 1155 l
1059 1151 l
1081 1147 l
1102 1144 l
1124 1142 l
1145 1140 l
1167 1139 l
1189 1137 l
1210 1136 l
1232 1136 l
1253 1135 l
1275 1135 l
1296 1135 l
1318 1134 l
1340 1134 l
1361 1134 l
1383 1135 l
1404 1135 l
1426 1135 l
1447 1136 l
1469 1136 l
1490 1137 l
1512 1139 l
1534 1140 l
1555 1142 l
1577 1144 l
1598 1147 l
1620 1151 l
1641 1155 l
1663 1160 l
1685 1167 l
1706 1175 l
1728 1185 l
1749 1196 l
1771 1211 l
1792 1228 l
1814 1248 l
1835 1271 l
1857 1296 l
1879 1323 l
1900 1350 l
1922 1376 l
1943 1394 l
1965 1401 l
1986 1388 l
2008 1348 l
2030 1275 l
stroke
[4 8] 0 setdash
650 1275 m
671 1348 l
693 1388 l
714 1401 l
736 1394 l
757 1376 l
779 1351 l
800 1323 l
822 1296 l
844 1271 l
865 1248 l
887 1228 l
908 1211 l
930 1196 l
951 1184 l
973 1175 l
995 1167 l
1016 1160 l
1038 1155 l
1059 1150 l
1081 1147 l
1102 1144 l
1124 1141 l
1145 1140 l
1167 1138 l
1189 1137 l
1210 1136 l
1232 1135 l
1253 1134 l
1275 1133 l
1296 1133 l
1318 1132 l
1340 1132 l
1361 1131 l
1383 1130 l
1404 1130 l
1426 1129 l
1447 1128 l
1469 1127 l
1490 1126 l
1512 1125 l
1534 1123 l
1555 1122 l
1577 1119 l
1598 1116 l
1620 1113 l
1641 1108 l
1663 1103 l
1685 1096 l
1706 1088 l
1728 1079 l
1749 1067 l
1771 1052 l
1792 1035 l
1814 1015 l
1835 992 l
1857 967 l
1879 940 l
1900 912 l
1922 887 l
1943 869 l
1965 862 l
1986 875 l
2008 915 l
2030 988 l
stroke
[] 0 setdash
[20 20] 0 setdash
650 1594 m
656 1433 m
671 1098 l
693 1078 l
714 1030 l
736 1062 l
757 1042 l
779 1154 l
800 1215 l
822 1157 l
844 1164 l
865 1126 l
887 1092 l
908 1072 l
930 1064 l
951 1127 l
973 1187 l
995 1243 l
1016 1155 l
1038 1064 l
1059 1204 l
1081 1110 l
1102 1107 l
1124 1119 l
1145 1117 l
1167 1133 l
1189 1164 l
1210 1163 l
1232 1144 l
1253 1132 l
1275 1135 l
1296 1128 l
1318 1152 l
1340 1134 l
1361 1112 l
1383 1132 l
1404 1126 l
1426 1133 l
1447 1113 l
1469 1083 l
1490 1084 l
1512 1130 l
1534 1154 l
1555 1145 l
1577 1171 l
1598 1163 l
1620 1016 l
1641 1236 l
1663 1095 l
1685 954 l
1706 1042 l
1728 1139 l
1749 1238 l
1771 1226 l
1792 1194 l
1814 1140 l
1835 1081 l
1857 1092 l
1879 1000 l
1900 1096 l
1922 1272 l
1943 1242 l
1965 1291 l
1986 1217 l
2008 1185 l
2018 829 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
650 398 m
661 829 m
671 1186 l
693 1218 l
714 1290 l
736 1242 l
757 1271 l
779 1096 l
800 1001 l
822 1093 l
844 1081 l
865 1140 l
887 1195 l
908 1226 l
930 1237 l
951 1138 l
973 1040 l
995 954 l
1016 1096 l
1038 1233 l
1059 1015 l
1081 1160 l
1102 1171 l
1124 1136 l
1145 1154 l
1167 1131 l
1189 1089 l
1210 1083 l
1232 1115 l
1253 1136 l
1275 1126 l
1296 1127 l
1318 1129 l
1340 1141 l
1361 1138 l
1383 1126 l
1404 1128 l
1426 1135 l
1447 1122 l
1469 1101 l
1490 1107 l
1512 1132 l
1534 1145 l
1555 1130 l
1577 1157 l
1598 1149 l
1620 1057 l
1641 1194 l
1663 1109 l
1685 1019 l
1706 1072 l
1728 1135 l
1749 1198 l
1771 1191 l
1792 1171 l
1814 1137 l
1835 1100 l
1857 1107 l
1879 1049 l
1900 1109 l
1922 1219 l
1943 1202 l
1965 1231 l
1986 1187 l
2008 1167 l
2023 829 l
stroke
[] 0 setdash
/Times-Roman findfont
60 scalefont
 setfont
720 2271 m
gsave
720 2271 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(l) show
/Times-Roman findfont
60 scalefont
 setfont
( = 8) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
711 1594 m
gsave
711 1594 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(l) show
/Times-Roman findfont
60 scalefont
 setfont
( = 16) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
707 910 m
gsave
707 910 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(l) show
/Times-Roman findfont
60 scalefont
 setfont
( = 32) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 95 487 670
